Layer dependent role of collagen recruitment during loading of the rat bladder wall

In this work, we reevaluated long standing conjectures as to the source of the exceptionally large compliance of the bladder wall. Whereas, these conjectures were based on indirect measures of loading mechanisms, in this work we take advantage of advances in bioimaging to directly assess collagen fibers and wall architecture during loading. A custom biaxial mechanical testing system compatible with multiphoton microscopy (MPM) was used to directly measure the layer dependent collagen fiber recruitment in bladder tissue from 9 male Fischer rats (4 adult and 5 aged). As for other soft tissues, the bladder loading curve was exponential in shape and could be divided into toe, transition and high stress regimes. The relationship between collagen recruitment and loading curves were evaluated in the context of the inner bladder wall (lamina propria) and outer detrusor smooth muscle layer. The large extensibility of the bladder was found to be possible due to folds in the wall (rugae) that provide a mechanism for low resistance flattening without any discernible recruitment of collagen fibers throughout the toe regime. For elastic bladders, as the loading extended into the transition regime, a gradual coordinated recruitment of collagen fibers between the lamina propria and detrusor smooth muscle layers was found. A second important finding is that wall extensibility could be lost by premature recruitment of collagen in the outer wall that cut short the toe region. This work provides, for the first time, a mechanistic understanding of the role of collagen recruitment in determining bladder capacitance.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
%\begin{figure}[h!] 
%\centering 
%\includegraphics*[width=10cm,height=7cm] 
%{fabry2.emf} \caption[]{\small ...} 
%\end{figure} 
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

